Geometric model of the structure of the neutron

The paper examines the geometrical properties of a six-dimensional Kaluza-Klein type model. They may have an impact on the model of the structure of a neutron and its excited states in the realm of one particle physics. The statistical reason for the six-dimensionality and the stability of the solution is given. The derivation of the weak limit approximation of the general wave mechanical (quantum mechanical) approach, defined in the context of losing its self-consistency (here gravitational), is presented. The non self-consistent case for the Klein-Gordon equation is defined. The derivation of the energy of states and the analysis of the spin origin of the analyzed fields configuration is presented as the manifestation of both the geometry of the internal two-dimensional space and kinematics of fields inside it. The problem of the departure from the (gravitational) self-consistent calculations of the metric tensor and of other fields of the configuration is discussed. The implementation of the model for the description of a neutron and its excited states, including their spins and energies, is given. The informational reason for the existence of the internal extra space dimensions is proposed.

==> (inline-ps-0) <==

%To LORD Jesus Christ our only GOD and Saviour, I dedicate,
%                                                Jacek Syska.


%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

